Approximate Single Source Dual Fault Tolerant Distance Oracle

We are given an undirected weighted graph $G$ with $n$ vertices and $m$ edges, edge weights in $[1, W]$, and a designated source vertex $s$. We design a single source dual fault tolerant distance oracle for $G$. Given a destination vertex $t$ and a set $F$ of at most two faulty edges, the oracle returns a $(1 + O(\epsilon))$-approximation of the weight of the shortest path from the source $s$ to $t$ avoiding $F$. Our oracle uses $\tilde{O}(n\sqrt{n})$ space and has $\tilde{O}(1)$ query time. Prior to our result, single source single fault tolerant oracles were known to return a $(1+\epsilon)$ approximation of the weight of the shortest path using $\tilde{O}(n)$ space and $O(1)$ query time. However, extending these approaches to multiple faults remained an open problem. Indeed, all $(1+\epsilon)$-approximate distance oracles that handle multiple faults require $\Omega(n^2)$ space. We break this bound by presenting the first dual fault tolerant distance oracle with $o(n^2)$ space.

==> All_three_cases.tex <==
% three_cases_figure.tex
\noindent
\begin{minipage}{0.33\textwidth}
\centering
\begin{adjustbox}{height=6cm}
\begin{tikzpicture}[scale=1, every node/.style={font=\small}]
  \tikzstyle{point} = [circle, fill=black, inner sep=1.5pt]
  \tikzstyle{fault} = [red, ultra thick]
  \tikzstyle{segment} = [blue, very thick]
  \tikzstyle{curve} = [thick]

  \draw[ultra thick] (0,6.5) -- (0,5.5);
  \draw[ultra thick] (0,2) -- (0,1);

  \node[point, label=above:$s$] at (0,6.5) {};
  \node[point, label=right:$x$] at (0,5.5) {};
  \node[point, label=right:$y$] at (0,2) {};
  \node[point, label=below:$t$] at (0,1) {};
  \node[point, label=right:$v$] at (0,3.5) {};
  \node[point, label=right:$u$] at (0,4.5) {};
  \node[point, label=right:$z$] at (0,5) {};

  \draw [teal, ultra thick] (0, 5) arc [start angle=-90, end angle=90, radius=-1];  
  \draw[segment] (0,5.5) -- (0,3);
  \draw[segment] (0,3.5) -- (0,2);

  \draw[fault] (0,3.5) -- (0,4.5);
  \draw (0,3.5) -- (0,4.5) node[midway, left=2pt] {$e$};

  \draw[decorate, decoration={brace, amplitude=6pt, mirror}, thick]
    ([xshift=20pt]0,2) -- ([xshift=20pt]0,5.5)
    node[midway, right=4pt] {Segment $xy$};

  \draw[decorate, decoration={brace, amplitude=6pt}, thick]
    ([xshift=-35pt]0,3) -- ([xshift=-35pt]0,5)
    node[midway, left=3pt] {$st \diamondsuit F$};
\end{tikzpicture}
\end{adjustbox}
\captionof{figure}{Case 1}
\end{minipage}
\hfill
\begin{minipage}{0.32\textwidth}
\centering
\begin{adjustbox}{height=6cm}
\begin{tikzpicture}[scale=1, every node/.style={font=\small}]
  \tikzstyle{point} = [circle, fill=black, inner sep=1.5pt]
  \tikzstyle{fault} = [red, ultra thick]
  \tikzstyle{segment} = [blue, very thick]

  \draw[ultra thick] (0,7) -- (0,6);
  \draw[ultra thick] (0,2) -- (0,1);

  \node[point, label=above:$s$] at (0,7) {};
  \node[point, label=right:$x$] at (0,6) {};
  \node[point, label=right:$y$] at (0,2) {};
  \node[point, label=below:$t$] at (0,0) {};

  \draw [purple,ultra thick, dashed] (0, 5) arc [start angle=-90, end angle=90, radius=-2];  
  \draw [purple,ultra thick, dashed] (0, 1) -- (0,0);
  \draw [teal,ultra thick] (0, 1.5) arc [start angle=-90, end angle=90, radius=1.5];
  \draw[segment] (0,6) -- (0,2);

  \begin{scope}
    \clip (-2,1.9) rectangle (2,4.1);
    \draw [blue,ultra thick] (0,1.5) arc [start angle=-90, end angle=90, radius=1.5];
  \end{scope}

  \begin{scope}
    \clip (-2,2.5) rectangle (2,3.5);
    \draw [red,ultra thick] (0,1.5) arc [start angle=-90, end angle=90, radius=1.5]
      node[midway, left=4pt,color=black] {$e'$};
  \end{scope}

  \draw[fault] (0,3) -- (0,4);
  \draw (0,3) -- (0,4) node[midway, left=4pt] {$e$};

  \node[point, label=right:$q$] at (1,1.9) {};
  \node[point, label=right:$p$] at (1,4.1) {};

  \draw[decorate, decoration={brace, amplitude=6pt}, thick]
    ([xshift=-80pt]0,2) -- ([xshift=-80pt]0,6)
    node[midway, left=4pt] {Segment $xy$};

  \draw[decorate, decoration={brace, amplitude=6pt}, thick]
    ([xshift=-60pt]0,0) -- ([xshift=-60pt]0,5)
    node[midway, left=4pt, yshift=-30pt] {Detour $S_i$};

  \draw[decorate, decoration={brace, amplitude=6pt, mirror}, thick]
    ([xshift=25pt]1,1.9) -- ([xshift=25pt]1,4.1)
    node[midway, right=4pt] {Segment $pq$};
\end{tikzpicture}
\end{adjustbox}
\captionof{figure}{Case 2}
\end{minipage}
\hfill
\begin{minipage}{0.32\textwidth}
\centering
\begin{adjustbox}{height=6cm}
\begin{tikzpicture}[scale=1, every node/.style={font=\small}]
  \tikzstyle{point} = [circle, fill=black, inner sep=1.5pt]
  \tikzstyle{fault} = [red, ultra thick]
  \tikzstyle{segment} = [blue, very thick]

  \draw[ultra thick] (0,7) -- (0,0.8);

  \node[point, label=above:$s$] at (0,7) {};
  \node[point, label=right:$x$] at (0,6) {};
  \node[point, label=right:$y$] at (0,2) {};
  \node[point, label=below:$t$] at (0,0) {};

  \draw [teal,ultra thick] (0,1.5) arc [start angle=-90, end angle=90, radius=1.5];
  \draw[segment] (0,6) -- (0,2);

  \begin{scope}
    \clip (-2,1.9) rectangle (2,4.1);
    \draw [blue,very thick] (0,1.5) arc [start angle=-90, end angle=90, radius=1.5];
  \end{scope}

  \begin{scope}
    \clip (-2,2.5) rectangle (2,3.5);
    \draw [red,ultra thick] (0,1.5) arc [start angle=-90, end angle=90, radius=1.5]
      node[midway, left=4pt, color=black] {$e'$};
  \end{scope}

  \draw[fault] (0,3) -- (0,4);
  \draw (0,3) -- (0,4) node[midway, left=4pt] {$e$};

  \node[point, label=right:$q$] at (1,1.9) {};
  \node[point, label=right:$p$] at (1,4.1) {};

  \draw [purple, dashed ,ultra thick] (0, 0.8) arc [start angle=-100, end angle=57, radius=1.7];
  \draw[dashed, ultra thick, color=purple] (0,0.8) -- (0,0);

  \draw[decorate, decoration={brace, amplitude=6pt}, thick]
    ([xshift=-15pt]0,2) -- ([xshift=-15pt]0,6)
    node[midway, left=4pt] {Segment $xy$};

  \draw[decorate, decoration={brace, amplitude=6pt, mirror}, thick]
    ([xshift=30pt]1,1.9) -- ([xshift=30pt]1,4.1)
    node[midway, right=4pt] {Segment $pq$};

  \draw[decorate, decoration={brace, amplitude=6pt,mirror}, thick]
    ([xshift=75pt]0,0) -- ([xshift=75pt]0,3.9)
    node[midway, right=4pt] {Detour $P_j$};
\end{tikzpicture}
\end{adjustbox}
\captionof{figure}{Case 3}
\end{minipage}


==> Case1.tex <==
\begin{tikzpicture}[scale=1, every node/.style={font=\small}]
  % Styles
  \tikzstyle{point} = [circle, fill=black, inner sep=1.5pt]
  \tikzstyle{fault} = [red, ultra thick]
  \tikzstyle{segment} = [blue, very thick]
  \tikzstyle{curve} = [thick]

  % Vertical line ST
  \draw[ultra thick, color=black] (0,6.5) -- (0,5.5);
  \draw[ultra thick, color=black] (0,1.5) -- (0,1);
  \draw[ultra thick, color=teal] (0,1) -- (0,0);

  % Points on vertical line
  \node[point, label=above:$s$] at (0,6.5) {};
  \node[point, label=right:$x$] at (0,5.5) {};
  \node[point, label=right:$y$] at (0,1.5) {};
  \node[point, label=below:$t$] at (0,0) {};
  \node[point, label=right:$v'$] at (0,3.5) {};
  \node[point, label=right:$u'$] at (0,4.5) {};
  \node[point, label=right:$v$] at (0,2) {};
  \node[point, label=right:$u$] at (0,3) {};
  \node[point, label=right:$z$] at (0,5) {};

  % Curved path from x to y (left)

  % Left arc
  \draw [teal, ultra thick] (0, 5) arc [start angle=-90, end angle=90, radius=-2];  
  
  % Segments
  \draw[segment] (0,5.5) -- (0,3); % Vertical blue segment

  \draw[segment] (0,2) -- (0,1.5); % Vertical blue segment

  \draw[segment] (0,3) -- (0,3.5); % Vertical blue segment
  
  % Fault edge e
  \draw[fault] (0,2) -- (0,3);
  \draw (0,2) -- (0,3) node[midway, left=4pt] {$e$};

    % Fault edge e'
  \draw[fault] (0,3.5) -- (0,4.5);
  \draw (0,3.5) -- (0,4.5) node[midway, left=4pt] {$e'$};

  % Braces with correct curvature and no overlap
  \draw[decorate, decoration={brace, amplitude=6pt, mirror}, thick]
    ([xshift=20pt]0,1.5) -- ([xshift=20pt]0,5.5)
    node[midway, right=4pt] {Segment $xy$};

  \draw[decorate, decoration={brace, amplitude=6pt}, thick]
    ([xshift=-65pt]0,0) -- ([xshift=-65pt]0,5)
    node[midway, left=4pt] {Detour $P_i$};

\end{tikzpicture}


==> Contradicting_R.tex <==
\begin{figure}[H]
    \centering
    \begin{minipage}[t]{0.40\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.8, every node/.style={font=\small}]
        \tikzstyle{point} = [circle, fill=black, inner sep=1.5pt]
        \tikzstyle{segment} = [thick]

        \draw[thick] (0,7) -- (0,0);

        \node[point, label=above:$s$] at (0,7) {};
        \node[point, label=below:$t$] at (0,0) {};

        \draw[segment] (0,4.5) -- (0,2.5);
        \draw[pink, thick] (0,2) -- (0,6);
        
        \draw[red, ultra thick] (0,4.5) -- (0,3.5) node[midway, left] {\scriptsize $e$};
        
        \draw[orange, thick] (0,3) arc[start angle=-90, end angle=90, radius=1.75] node[pos=0.8, below=-2, sloped, black, rotate=360] {\scalebox{0.7}{$st \dia e$}};

        \draw[blue, thick] (0,5.5) .. controls (0.8,4.8) .. (1.7,5.2)node[pos=0.5, below=-12, sloped, black, rotate=360] {\scalebox{0.7}{$R$}};
        %from z to the segment

        \draw[blue, thick] (0,1.5) .. controls (0.5,2) .. (0.95,3.3);
        %from below y to up of q

        \draw[blue, thick](0.95,3.3).. controls (1.8,3.9) and (1.8,4.7).. (1.7,5.2);
        %overlapping blue line
       
        \node[point, label=right:{\scalebox{0.7}{$z$}},blue] at (1.7,5.2) {};
        \node[point, label=left:{\scalebox{0.7}{$v$}},red] at (0,3.5) {};
        \node[point, label=left:{\scalebox{0.7}{$u$}},red] at (0,4.5) {};
        \node[point, label=below:{\scalebox{0.7}{$q$}},teal] at (0.6,3.1) {};
        \node[point, label=right:{\scalebox{0.7}{$p$}}, teal] at (1.45,5.7) {};
        \node[point, teal, label=left:{\scalebox{0.7}{$x$}}] at (0,6) {};
        \node[point, teal, label=left:{\scalebox{0.7}{$y$}}] at (0,2) {};
        \draw[red, ultra thick](1.2,3.5) to[bend right=16] node[midway, right] {\scriptsize $e'$}(1.68,4.25);
        \node[point, red, label=left:{\scalebox{0.7}{$v'$}}] at (1.2,3.5) {};
        \node[point, red, label=left:{\scalebox{0.7}{$u'$}}] at (1.68,4.25) {};
\end{tikzpicture}
\subcaption{$\stf$ when intersect $st \dia e$ intersect above the edge $e'$}
\label{Intersecting_above_e'}
\end{minipage}
\begin{minipage}[t]{0.40\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.8, every node/.style={font=\small}]
    \tikzstyle{point} = [circle, fill=black, inner sep=1.5pt]
        \tikzstyle{segment} = [thick]

        \draw[thick] (0,7) -- (0,0);

        \node[point, label=above:$s$] at (0,7) {};
        \node[point, label=below:$t$] at (0,0) {};

        \draw[segment] (0,4.5) -- (0,2.5);
        \draw[pink, thick] (0,2) -- (0,6);
        
        \draw[red, ultra thick] (0,4.5) -- (0,3.5) node[midway, left] {\scriptsize $e$};
        
        \draw[orange, thick] (0,3) arc[start angle=-90, end angle=90, radius=1.75] node[pos=0.8, below=-2, sloped, black, rotate=360] {\scalebox{0.7}{$st \dia e$}};
        
        %\draw[blue, thick] (0,1.5) .. controls (0.5,2) .. (1.4,3.7);
        %from below y to up of q

        \draw[blue, thick] (0,5.5) .. controls (0.4,4.2) .. (1.4,3.7)node[pos=0.8, below=-2, sloped, black, rotate=360] {\scalebox{0.7}{$R$}};
        
        \node[point, label=left:{\scalebox{0.7}{$v$}},red] at (0,3.5) {};
        \node[point, label=left:{\scalebox{0.7}{$u$}},red] at (0,4.5) {};
        \node[point, label=below:{\scalebox{0.7}{$q$}},teal] at (0.6,3.1) {};
        \node[point, label=right:{\scalebox{0.7}{$p$}}, teal] at (1.45,5.7) {};
        \node[point, label=right:{\scalebox{0.7}{$z$}}, blue] at (1.4,3.7) {};
        \node[point, teal, label=left:{\scalebox{0.7}{$x$}}] at (0,6) {};
        \node[point, teal, label=left:{\scalebox{0.7}{$y$}}] at (0,2) {};
        \draw[red, ultra thick](1.68,4.25) to[bend right=16] node[midway, right] {\scriptsize $e'$}(1.68,5.25);
        \node[point, red, label=left:{\scalebox{0.7}{$u'$}}] at (1.68,5.25) {};
        \node[point, red, label=left:{\scalebox{0.7}{$v'$}}] at (1.68,4.25) {};
\end{tikzpicture}
\subcaption{\scalebox{0.9}{$\stf$ pass through the segment $pq$}}
        \label{Intersecting_below_e'}
    \end{minipage}
    \hfill
    \caption{$\stf$ when intersect $st \dia e$ on the segment $pq$ containing the edge $e'$}
    \label{fig:two_edge_faultp}
\end{figure}

\begin{comment}
    
\begin{figure}[H]
\centering

\begin{subfigure}[t]{0.48\textwidth}
\centering
\begin{tikzpicture}[scale=0.8, every node/.style={font=\small}]
        \tikzstyle{point} = [circle, fill=black, inner sep=1.5pt]
        \tikzstyle{segment} = [thick]

        \draw[thick] (0,7) -- (0,0);

        \node[point, label=above:$s$] at (0,7) {};
        \node[point, label=below:$t$] at (0,0) {};

        \draw[segment] (0,4.5) -- (0,2.5);
        \draw[pink, thick] (0,2) -- (0,6);
        
        \draw[red, ultra thick] (0,4.5) -- (0,3.5) node[midway, left] {\scriptsize $e$};
        
        \draw[orange, thick] (0,3) arc[start angle=-90, end angle=90, radius=1.75] node[pos=0.8, below=-2, sloped, black, rotate=360] {\scalebox{0.7}{$st \dia e$}};

        \draw[blue, thick] (0,5.5) .. controls (0.8,4.8) .. (1.7,5.2)node[pos=0.5, below=-2, sloped, black, rotate=360] {\scalebox{0.7}{$\stf$}};
        %from z to the segment

        \draw[blue, thick] (0,1.5) .. controls (0.5,2) .. (0.95,3.3);
        %from below y to up of q

        \draw[blue, thick](0.95,3.3).. controls (1.8,3.9) and (1.8,4.7).. (1.7,5.2);
        %overlapping blue line
       
        \node[point, label=right:{\scalebox{0.7}{$z$}},blue] at (1.7,5.2) {};
        \node[point, teal, label=left:{\scalebox{0.7}{$x$}}] at (0,6) {};
        \node[point, teal, label=left:{\scalebox{0.7}{$y$}}] at (0,2) {};
        \draw[red, ultra thick](1.2,3.5) to[bend right=16] node[midway, right] {\scriptsize $e'$}(1.68,4.25);
        %\node[point, black, label=left:{\scalebox{0.7}{$v'$}}] at (1.2,3.5) {};
        %\node[point, black, label=left:{\scalebox{0.7}{$u'$}}] at (1.68,4.25) {};
\end{tikzpicture}
\caption{$\stf$ intersecting $st \dia e$ above the edge $e'$}
\label{Intersecting_above_e'}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.48\textwidth}
\centering
\begin{tikzpicture}[scale=0.8, every node/.style={font=\small}]
    \tikzstyle{point} = [circle, fill=black, inner sep=1.5pt]
        \tikzstyle{segment} = [thick]

        \draw[thick] (0,7) -- (0,0);

        \node[point, label=above:$s$] at (0,7) {};
        \node[point, label=below:$t$] at (0,0) {};

        \draw[segment] (0,4.5) -- (0,2.5);
        \draw[pink, thick] (0,2) -- (0,6);
        
        \draw[red, ultra thick] (0,4.5) -- (0,3.5) node[midway, left] {\scriptsize $e$};
        
        \draw[orange, thick] (0,3) arc[start angle=-90, end angle=90, radius=1.75] node[pos=0.8, below=-2, sloped, black, rotate=360] {\scalebox{0.7}{$st \dia e$}};
        
        \draw[blue, thick] (0,1.5) .. controls (0.5,2) .. (1.4,3.7);
        %from below y to up of q

        \draw[blue, thick] (0,5.5) .. controls (0.4,4.2) .. (1.4,3.7)node[pos=0.8, below=-2, sloped, black, rotate=360] {\scalebox{0.7}{$\stf$}};
        
        \node[point, label=right:{\scalebox{0.7}{$z$}},black] at (1.4,3.7) {};
        \node[point, teal, label=left:{\scalebox{0.7}{$x$}}] at (0,6) {};
        \node[point, teal, label=left:{\scalebox{0.7}{$y$}}] at (0,2) {};
        \draw[red, ultra thick](1.68,4.25) to[bend right=16] node[midway, right] {\scriptsize $e'$}(1.68,5.25);
\end{tikzpicture}
\caption{$\stf$ intersecting $st \dia e$ below the edge $e'$}
\label{Intersecting_below_e'}
\end{subfigure}

\caption{Two impossible cases of $R$ intersecting $st \dia e$}
\label{fig:two_edge_fault}
\end{figure}
\end{comment}



==> Detour.tex <==
\begin{figure}[t]
    \centering
%\begin{minipage}[t]{0.40\textwidth}
%    \centering
    \begin{tikzpicture}[scale=0.9, every node/.style={font=\small}]
        % Styles
        \tikzstyle{point} = [circle, fill=black, inner sep=1.2pt]
        \tikzstyle{mainpath} = [thick, black]
        \tikzstyle{detour} = [ultra thick, pink]
        \tikzstyle{edgefail} = [ultra thick, red]
        \tikzstyle{shortcut} = [orange, thick, dashed]

        % Main path
        \draw[mainpath] (0,7) -- (0,0);
        \draw[detour] (0,7)--(0,5);
        \draw[edgefail] (0,4)--(0,3) node[midway,right]{$e$};
        \draw[detour] (0,1.5) arc[start angle=-90,end angle=90,radius=1.75]node[thick, pos=0.5, below=7, sloped, black, rotate=-90] {$R$};
        \draw[detour] (0,1.5)--(0,0);
        \draw[decorate, decoration={brace, amplitude=5pt}]
        (-1,2) -- (-1,6) node[midway, left] {$seg(e,P)$};

        % Nodes
        \node[point,label=left:$z$] at (0,1.5){};
        \node[point,red] at (0,4){};
        \node[point,red] at (0,3){};
        \node[point,label=above:$s$] at (0,7){};
        \node[point,red,label=left:$u$] at (0,4){};
        \node[point,red,label=left:$v$] at (0,3){};
        \node[point,label=left:$x$,teal] at (0,6){};
        \node[point,label=left:$w$] at (0,5){};
        \node[point,label=left:$y$,teal] at (0,2){};
        \node[point,label=below:$t$] at (0,0){};
    \end{tikzpicture}
    \caption{Let $P$ be a path from $s$ to $t$. Let $R$ be a path (shown in pink) avoiding $e$ that lies on the segment $xy$. Detour of $R$ is $R[w,t]$. The detour of $R$ starts on the segment $xy$ above $e$ at $w$ and joins the path at $z$ below  the segment $xy$.}
    \label{detour}
%\end{minipage}

%\begin{minipage}[t]{0.40\textwidth}
%    \centering
\begin{comment}

\begin{tikzpicture}[scale=0.50, every node/.style={font=\small}]
  \tikzstyle{point} = [circle, fill=black, inner sep=1.5pt]
  \tikzstyle{segment} = [blue, ultra thick]

  % Vertical line ST
  \draw[ thick] (0,7) -- (0,0);
  \draw[pink, line width=0.8mm, opacity=0.7] (0,7) -- (0,5.5);

  % Faulty edge e
  \draw[red, ultra thick] (0,4) -- (0,3) node[black, midway, left] {$e$};

  % Detour R
  \draw[pink, line width=0.8mm, opacity=0.7] 
       (0,1.5) arc [start angle=-90, end angle=90, radius=2]
       node[black, midway, right] {$R$};
  \draw[pink, line width=0.8mm, opacity=0.7] (0,1.5) -- (0,0);

  % Points
  \node[point, label=left:$w$] at (0,5.5) {};
  \node[point, label=above:$s$] at (0,7) {};
  \node[point, label=below:$t$] at (0,0) {};
\end{tikzpicture}
\subcaption{Detour of $R$ starts from segment $xy$.}
%\end{minipage}
\end{comment}
\end{figure}

==> R_does_not_intersecting_pq.tex <==
\begin{figure}
    \centering
    \begin{minipage}[t]{0.45\textwidth}
        \centering
\begin{tikzpicture}[scale=0.8, every node/.style={font=\small}]
        \tikzstyle{point} = [circle, fill=black, inner sep=1.5pt]
        \tikzstyle{segment} = [thick]

        \draw[thick] (0,7) -- (0,0);

        \draw[segment] (0,6) -- (0,2);
        
        \draw[red, ultra thick] (0,4) -- (0,3) node[midway, left] {\scriptsize $e$};
        \draw[orange, thick] (0,1.5) arc[start angle=-90, end angle=90, radius=2]node[pos=0.8, below=-12, sloped, black, rotate=360] {\scalebox{0.7}{$\pr_{\rr_i}$}};

        \draw[pink, ultra thick] (0,1) arc[start angle=90, end angle=-90, radius=-2]node[pos=0.5, below=-12, sloped, black, rotate=360] {\scalebox{0.7}{$\pr_{\xx_j}$}};
    
        \draw[magenta, line width=0.8mm, opacity=0.7]
        (0.7,1.6) .. controls (1.2,3) and (0.5,4.2) .. (0,4.5)node[pos=0.5, below=-12, sloped, black, rotate=360] {\scalebox{0.7}{$R$}};

        
        \draw[pink, line width=0.8mm, opacity=0.7] (0,1.5) -- (0,0);

        \draw[pink, line width=0.8mm, opacity=0.7] (0,4.5) -- (0,7);

        \node[point, pink, label=right:{\scalebox{0.7}{$w$}}] at (0,5) {};
        %\node[point, blue, label=below:$z$] at (0.7,1.6) {};
        \node[point, blue, label=left:{\scalebox{0.7}{$z$}}] at (0,4.5) {};
        \node[point, red, label=left:{\scalebox{0.7}{$u$}}] at (0,4) {};
        \node[point, red, label=left:{\scalebox{0.7}{$v$}}] at (0,3) {};
        \node[point, red, label=right:{\scalebox{0.7}{$u'$}}] at (1.95,4) {};
        \node[point, red, label=right:{\scalebox{0.7}{$v'$}}] at (1.7,2.5) {};
        \node[point, label=right:{\scalebox{0.7}{$p$}}, teal] at (1.7,4.6) {};
        \node[point, teal, label=left:{\scalebox{0.7}{$x$}}] at (0,6) {};
        \node[point, teal, label=left:{\scalebox{0.7}{$y$}}] at (0,2) {};
        \node[point, label=above:$s$] at (0,7) {};
        \node[point, label=below:$t$] at (0,0) {};
        \node[point, label=below:{\scalebox{0.7}{$q$}},teal] at (1.2,1.9) {};
        \draw[red, ultra thick] (1.7,2.5) to[bend right=20] node[midway, left] {\scriptsize $e'$} (1.95,4);
        \end{tikzpicture}
\subcaption{when $r=u$}
\label{fig:r=u}
\end{minipage}
\hfill
\begin{minipage}[t]{0.45\textwidth}
    \centering
    \begin{tikzpicture}[scale=0.8, every node/.style={font=\small}]
    \tikzstyle{point} = [circle, fill=black, inner sep=1.5pt]
    \tikzstyle{segment} = [thick]

    \draw[thick] (0,7) -- (0,0);

    %\draw[segment] (0,6) -- (0,2);
    
    \draw[red, ultra thick] (0,2) -- (0,3) node[midway, left] {\scriptsize $e$};
    \draw[red, ultra thick] (0,4) -- (0,5) node[midway, left] {\scriptsize $e'$};
    \draw[orange, thick] (0,0.7) arc[start angle=-90, end angle=90, radius=1.5]node[pos=0.5, below=12, sloped, black, rotate=180] {\scalebox{0.9}{$\pr_{\rr_i}$}};

    \draw[magenta, ultra thick] (0,0.5) arc[start angle=90, end angle=-90, radius=-2.4]node[pos=0.5, below=-12, sloped, black, rotate=360] {\scalebox{0.7}{$R$}};

    \draw[pink, ultra thick] (0,6) arc[start angle=90, end angle=-90, radius=2.8]node[pos=0.5, below=-12, sloped, black, rotate=360] {\scalebox{0.9}{$\pr_{\xx_j}$}};
    %\draw[red, ultra thick] (1.7,2.5) to[bend right=20] node[midway, right] {\scriptsize $e'$} (1.95,4);
    
    \node[point, label=above:$s$] at (0,7) {};
    \node[point, label=below:$t$] at (0,0) {};
    \node[point, magenta, label=right:{\scalebox{0.7}{$z$}}] at (0,5.3) {};
    \node[point, red, label=left:{\scalebox{0.7}{$u$}}] at (0,3) {};
    \node[point, red, label=left:{\scalebox{0.7}{$v$}}] at (0,2) {};
    \node[point, pink, label=left:{\scalebox{0.7}{$w$}}] at (0,6) {};
    \node[point, red, label=left:{\scalebox{0.7}{$u'$}}] at (0,5) {};
    \node[point, red, label=left:{\scalebox{0.7}{$v'$}}] at (0,4) {};
    \node[point, label=right:{\scalebox{0.7}{$p$}}, teal] at (0,5.6) {};
    \node[point, teal, label=right:{\scalebox{0.7}{$x$}}] at (0,6.7) {};
    \node[point, teal, label=left:{\scalebox{0.7}{$y$}}] at (0,1) {};
    \node[point, label=below:{\scalebox{0.7}{$q$}},teal] at (0.9,1) {};

    \end{tikzpicture}
\subcaption{when $r=u'$}
\label{fig:r=u'}
\end{minipage}
\caption{$\stf$ does not intersect $pq$ and the detour starts from $xy$}
\label{Does_not_pass_through_pq}
\end{figure}

==> R_intersecting_pq_below_e.tex <==
\begin{tikzpicture}[scale=0.8, every node/.style={font=\small}]
    \tikzstyle{point} = [circle, fill=black, inner sep=1.5pt]
    \tikzstyle{segment} = [thick]

    % Main path
    \draw[thick] (0,7) -- (0,0);
    
    % Path segment
    \draw[segment] (0,6) -- (0,2);
    \draw[red, ultra thick] (0,4) -- (0,3) node[midway, left] {\scriptsize $e$};
    \draw[orange, thick] (0,1.5) arc[start angle=-90, end angle=90, radius=1.75];

% Curvy pink detour
    \draw[magenta, line width=0.8mm, opacity=0.7]
        (1.4,2.2) .. controls (1.2,3) and (0.5,4.2) .. (0,4.5)
        node[pos=0.5, below=-12, sloped, black] {\scalebox{0.7}{$R$}};

    % Pink path parts
    \draw[pink, line width=0.8mm, opacity=0.7] (0,1.5) -- (0,0);
    \draw[pink, line width=0.8mm, opacity=0.7] (0,4.5) -- (0,7);

    % Key points
    \node[point, magenta, label=below:{\scalebox{0.7}{$z$}}] at (1.4,2.2) {};
    \node[point, red, label=left:{\scalebox{0.7}{$u$}}] at (0,4) {};
    \node[point, magenta, label=left:{\scalebox{0.7}{$w$}}] at (0,4.5) {};
    \node[point, red, label=left:{\scalebox{0.7}{$v$}}] at (0,3) {};
    \node[point, label=right:{\scalebox{0.7}{$p$}}, teal] at (1.1,4.6) {};
    \node[point, label=below:{\scalebox{0.7}{$q$}}, teal] at (1.1,1.9) {};
    \node[point, teal, label=left:{\scalebox{0.7}{$x$}}] at (0,6) {};
    \node[point, teal, label=left:{\scalebox{0.7}{$y$}}] at (0,2) {};
    \node[point, red, label=right:{\scalebox{0.7}{$u'$}}] at (1.6,4) {};
    \node[point, red, label=right:{\scalebox{0.7}{$v'$}}] at (1.6,2.5) {};
    \node[point, label=above:$s$] at (0,7) {};
    \node[point, label=below:$t$] at (0,0) {};

    % Faulty edge e'
    \draw[red, ultra thick] (1.6,2.5) to[bend right=20] node[midway, right] {\scriptsize $e'$} (1.6,4);
\end{tikzpicture}
%\caption{$\stf$ intersects $pq$ below $e'$.}
%\label{fig:Intersecting_below_e}

==> R_starts_from_segment_pq.tex <==
\begin{tikzpicture}[scale=0.8, every node/.style={font=\small}]
        \tikzstyle{point} = [circle, fill=black, inner sep=1.5pt]
        \tikzstyle{segment} = [thick]

        \draw[thick] (0,7) -- (0,0);

        \draw[segment] (0,6) -- (0,2);
        
        \draw[red, ultra thick] (0,4) -- (0,3) node[midway, left] {\scriptsize $e$};
        \draw[orange, thick] (0,1.5) arc[start angle=-90, end angle=90, radius=1.5];
        \draw[magenta, line width=0.8mm, opacity=0.7] (0,0.8) arc[start angle=-120, end angle=57, radius=1.4]node[pos=0.5, below=12, sloped, black, rotate=180] {\scalebox{0.7}{$R$}};
        \draw[pink, line width=0.8mm, opacity=0.7] (0,0.8) -- (0,0);
        \draw[pink, line width=0.8mm, opacity=0.7] (0,4.5) -- (0,7);

        \node[point, magenta, label=right:{\scalebox{0.7}{$w$}}] at (1.5,3.2) {};
        \node[point, label=left:{\scalebox{0.7}{$v$}},red] at (0,3) {};
        \node[point, label=left:{\scalebox{0.7}{$u$}},red] at (0,4) {};
        \node[point, label=below:{\scalebox{0.7}{$q$}},teal] at (0.7,1.7) {};
        \node[point, label={\scalebox{0.7}{$p$}}, teal] at (1.1,4) {};
        \node[point, teal, label=left:{\scalebox{0.7}{$x$}}] at (0,6) {};
        \node[point, teal, label=left:{\scalebox{0.7}{$y$}}] at (0,2) {};
        \node[point, red, label=left:{\scalebox{0.7}{$v'$}}] at (1.27,2.2) {};
        \node[point, label=above:$s$] at (0,7) {};
        \node[point, label=below:$t$] at (0,0) {};
        \node[point, red, label=left:{\scalebox{0.7}{$u'$}}] at (1.48,2.8) {};
        \draw[red, ultra thick](1.27,2.2) to[bend right=12]
        node[midway, right] {\scriptsize $e'$}
        (1.48,2.8);

        \end{tikzpicture}

==> Three_edge_case.tex <==
\begin{figure}[t]
    \vspace{-10pt}
    \centering
    \begin{tikzpicture}[scale=0.8, every node/.style={font=\small}]
        \tikzstyle{point} = [circle, fill=black, inner sep=1.5pt]
        \tikzstyle{fault} = [red, line width=0.8mm]

        % Main vertical line
        \draw[thick] (0,10) -- (0,0);

        % Arcs
        \draw [magenta, line width=0.8mm, opacity=0.7]
            (0,3) arc [start angle=-90, end angle=90, radius=-1.2]
            node[pos=0.5, below=14, sloped, black, rotate=180] {$\stf$};
		\draw [pink, line width=0.8mm, opacity=0.7] (0,0)--(0,0.6);
		\draw [pink, line width=0.8mm, opacity=0.7] (0,4)--(0,3);
		\draw [pink, line width=0.8mm, opacity=0.7] (0,9)--(0,10);
        \draw [magenta, line width=0.8mm, opacity=0.7]
            (0,9) arc [start angle=-90, end angle=90, radius=-2.5]
            node[pos=0.5, below=14, sloped, black, rotate=180] {$\stf$};
		\node[point, label=left:$z$] at (0,6) {};
        \draw [blue, line width=0.8mm, dotted, opacity=0.7]
            (0,6) arc [start angle=90, end angle=-90, radius=2.8]
            node [pos=0.6, right=10pt, rotate=90, black] {Detour};

        % Brace for segment xy
        %\draw [decorate, decoration={brace, amplitude=10pt}]
         %   (-3,1) -- (-3,6.5)
          %  node [midway, xshift=-1.2cm] {$\text{Segment } xy$};

        % Fault lines
        \draw[magenta, thick] (0,3) -- (0,4.5);
        \draw[fault] (0,7.5) -- (0,8.5);
        \draw[fault] (0,4.5) -- (0,5.5);
        \draw[fault] (0,1.5) -- (0,2.5);
        \draw (0,1.5) -- (0,2.5) node[midway, left] {$e_3$};
        \draw (0,4.5) -- (0,5.5) node[midway, left] {$e_2$};
        \draw (0,7.5) -- (0,8.5) node[midway, left] {$e_1$};
        \node[point, label=right:$t$] at (0,0) {};
        \node[point, teal, label=right:$y$] at (0,1) {};
        \node[point, red, label=right:$v_3$] at (0,1.5) {};
        \node[point, red, label=right:$u_3$] at (0,2.5) {};
        \node[point, red, label=right:$v_2$] at (0,4.5) {};
        \node[point, red, label=right:$u_2$] at (0,5.5) {};
        \node[point, red, label=right:$v_1$] at (0,7.5) {};
        \node[point, red, label=right:$u_1$] at (0,8.5) {};
        \node[point, teal, label=right:$x$] at (0,6.5) {};
        \node[point, label=above:$s$] at (0,10) {};

    \end{tikzpicture}
    \caption{ $3$ edge fault case}
    \label{$3$ edge fault case}
    \vspace{-10pt}
\end{figure}


==> e_2_edge.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[scale=0.6, every node/.style={font=\small}]
        \tikzstyle{point} = [circle, fill=black, inner sep=1.5pt]
        \tikzstyle{segment} = [thick]

        \draw[thick] (0,7) -- (0,0);

        \node[point, label=above:$s$] at (0,7) {};
        \node[point, label=below:$t$] at (0,0) {};

        \draw[segment] (0,4.5) -- (0,2.5);
        \draw[pink, thick] (0,2) -- (0,6);
        
        \draw[red, ultra thick] (0,4.5) -- (0,3.5) node[midway, left] {\scriptsize $e$};

        %\draw[red, ultra thick] (0,3.5) -- (0,2.5) node[midway, left] {\scriptsize $e_1$};
        
        \draw[orange, thick] (0,1) arc[start angle=-90, end angle=90, radius=2.75] node[pos=0.9, below=-2, sloped, black, rotate=360] {\scalebox{0.7}{$st \dia e$}};
        
        \draw[blue, thick] (0,5.5) .. controls (0.8,5) .. (2.65,4.5)node[below, midway] {\scriptsize $\pr_{\rr_i}$};
        %from z to the segment
        
        \draw[blue, thick](2.2,2.1).. controls (3,3) and (2.85,4.5).. (2.65,4.5);
        %overlapping blue line
        
        
        %\draw[magenta, thick] (0,1.2) arc[start angle=120, end angle=-120, radius=-2.1]node[pos=0.5, below=-2, sloped, black, rotate=360] {\scalebox{0.7}{$\stf$}};

        %\draw[magenta, thick] (0,1.2) arc[start angle=90, end angle=-90, radius=-1.9] node[pos=0.5, below=-2, sloped, black, rotate=180] {\scalebox{0.7}{$\stf$}};

        %\draw[magenta, thick] (0,5.8) .. controls (1.2,3.8) .. (2.5,2.6)node[pos=0.5, below=-2, sloped, black, rotate=360] {\scalebox{0.7}{$\stf$}};
        %from z to the segment

        %\draw[magenta, thick] (2.5,2.6) .. controls (1.4,3.875) .. (2.35,5.2);
        %from below p to up of q

        \draw[blue, thick] (0,3.75) ++(-25:2.75) arc[start angle=-25, end angle=-90, radius=2.75];
        %Overlapping Magenta line

        %\draw[magenta, line width=2pt] (0.6,1.05) -- (1.5,1.45)node[pos=0.5, below=-2, sloped, black, rotate=360] {\scalebox{0.7}{$e_2$}};

        \draw[magenta, line width=0.4mm] (0.5,1.05) .. controls (1.1,1.2) and (1.6,1.4) .. (1.8,1.7) node[midway, below] {\scalebox{0.7}{$e_2$}};
        %\draw[blue, thick](2.35,5.2).. controls (2.5,4.2) and (3.8,4.6).. (2.2,2.1);
        %overlapping blue line

        %\draw[magenta, dashed, thick] (0,5.5) .. controls (1,3) .. (2.55,2.7)node[pos=0.8, below=-2, sloped, black, rotate=360] {\scriptsize $\stf$}(2,1.7);
        
        %\draw[magenta, thick] (2.5,2.6)arc[start angle=32, end angle=-25, radius=2.69];
        %Overlapping Blue line
        
        \draw[red, ultra thick](2.75,3.5) to[bend right=10] node[midway, left] {\scriptsize $e'$}(2.65,4.5);
        %Second faulty edge 

        %\draw[red, ultra thick](0.7,1.1) to[bend right=10] node[pos=0.8, below=-2, sloped, red, rotate=360] {\scriptsize $e_2$}(1.6,1.5);
        
%       \node[point, label=left:{\scalebox{0.7}{$b$}},black] at (0,5.5) {};
%       \node[point, label=left:{\scalebox{0.7}{$a$}},black] at (0,6.5) {};
        \node[point, black] at (0.5,1.05) {};
        \node[point, black] at (1.8,1.7) {};
        \node[point, label=right:{\scalebox{0.7}{$p$}},teal] at (2,5.65) {};
        \node[point, label=right:{\scalebox{0.7}{$q$}},teal] at (2.2,2.1) {};
        \node[point, label=left:{\scalebox{0.7}{$v$}},red] at (0,3.5) {};
        \node[point, label=left:{\scalebox{0.7}{$u$}},red] at (0,4.5) {};
        %\node[point, label=below:{\scalebox{0.7}{$q$}},teal] at (0.6,3.1) {};
        %\node[point, label=right:{\scalebox{0.7}{$p$}}, teal] at (1.45,5.7) {};
        \node[point, teal, label=left:{\scalebox{0.7}{$x$}}] at (0,6.2) {};
        \node[point, teal, label=left:{\scalebox{0.7}{$y$}}] at (0,2) {};
        \node[point, red, label=right:{\scalebox{0.7}{$u'$}}] at (2.65,4.5) {};
        \node[point, red, label=right:{\scalebox{0.7}{$v'$}}] at (2.75,3.5) {};
        \node[point, blue, label=left:{\scalebox{0.7}{$w$}}] at (0,5.5) {};
        %\node[point, label=right:{\scalebox{0.7}{$z$}},blue] at (2.3,5.2) {};
        
\end{tikzpicture}
\caption{$e_2$ lies on the $(st\dia e)[v',t]$}
\label{e_2 lies}
\end{figure}


==> netpoints.tex <==
\begin{figure}[ht]
\centering
\begin{tikzpicture}[
    point/.style={circle,draw,fill=white,minimum size=4pt,inner sep=0pt},
    line/.style={thick},
    redpoint/.style={point,fill=red},
    bluepoint/.style={point,fill=blue},
    every label/.style={font=\scriptsize},
    >=Stealth
]

% Nodes on the path

\draw[ thin] (0,0) -- (7.7,0);

\draw [decorate,decoration={brace,amplitude=5pt,mirror},red]
  (1.4,-0.2) -- (2.8,-0.2) node[midway,yshift=-0.4cm,red] {\scalebox{0.7}{$seg(e,P)$}};

% Braces and labels for distances from u
\draw [decorate,decoration={brace,amplitude=5pt,mirror},red]
  (0,-0.4) -- (0.7,-0.4) node[midway,yshift=-0.4cm,red] {\scalebox{0.7}{$(1+\epsilon)$}};

\draw [decorate,decoration={brace,amplitude=5pt,mirror},red]
  (0,-1.0) -- (1.4,-1.0) node[midway,yshift=-0.4cm,red] {\scalebox{0.7}{$(1+\epsilon)^2$}};

\draw [decorate,decoration={brace,amplitude=5pt,mirror},red]
  (0,-1.6) -- (5.6,-1.6) node[midway,yshift=-0.4cm,red] {\scalebox{0.7}{$(1+\epsilon)^i$}};

% Braces and labels for distances from v
\draw [decorate,decoration={brace,amplitude=5pt,mirror},blue]
  (7.0,-0.4) -- (7.7,-0.4) node[midway,yshift=-0.4cm,blue] {\scalebox{0.7}{$(1+\epsilon)$}};

\draw [decorate,decoration={brace,amplitude=5pt,mirror},blue]
  (6.3,-1.0) -- (7.7,-1.0) node[midway,yshift=-0.4cm,blue] {\scalebox{0.7}{$(1+\epsilon)^2$}};

\node[redpoint,label=left:$s$] (u) at (0,0) {};
\node[redpoint] (p1) at (0.7,0) {};
\node[redpoint] (p2) at (1.4,0) {};
\node[point] (p3) at (2.1,0) {};
\node[bluepoint] (p4) at (2.8,0) {};
\node[bluepoint] (p5) at (3.5,0) {};
\node[point,label=below:] (vj) at (4.2,0) {};
\node[redpoint,label=below:$$] (vj1) at (4.9,0) {};
\node[redpoint,label=below:$$] (p8) at (5.6,0) {};
\node[bluepoint] (p9) at (6.3,0) {};
\node[bluepoint] (p10) at (7.0,0) {};
\node[bluepoint,label=right:$t$] (v) at (7.7,0) {};
\draw[line] (p2) -- (p3);
\draw[line] (p3) -- (p4) node[midway, above=1pt] {$e$};

\end{tikzpicture}
\caption{Netpoints originating from the vertex \(s\) are shown in red and form the set \(L\). 
Netpoints originating from the vertex \(t\) are shown in blue and form the set \(R\). 
A vertex may belong to both \(L\) and \(R\). 
The union of these sets constitutes the set of netpoints.}

\label{fig:path-netpoints}
\end{figure}


==> netpoints_inequality_from_t.tex <==
\begin{figure}[ht]
\centering
\begin{tikzpicture}[
    point/.style={circle,draw,fill=white,minimum size=4pt,inner sep=0pt},
    line/.style={thick},
    redpoint/.style={point,fill=red},
    bluepoint/.style={point,fill=blue},
    cyanpoint/.style={point,fill=cyan},
    every label/.style={font=\scriptsize},
    >=Stealth
]

% Nodes on the path

\draw[thin] (0,0) -- (3.5,0);
\draw[thin] (5,0) -- (9,0);

\draw[line,red] (3.5,0) -- (5,0) node[midway, above=1pt, red] {$e$};

\draw [decorate,decoration={brace,amplitude=5pt},red]
  (2,0.5) -- (6.5,0.5) node[midway,yshift=0.4cm,red] {\scalebox{0.7}{Segment $xy$}};
  
\node[cyanpoint,label=below:$z$] at (5.5,0) {};
\node[point,black,label=left:$s$] at (0,0) {};
\node[bluepoint,label=below:$x$] (xp)at (2,0) {};
\node[redpoint,label=above:$u$] at (3.5,0) {};
\node[redpoint,label=above:$v$] at (5,0) {};
\node[bluepoint,label=below:$y$] (xq) at (6.5,0) {};
\node[bluepoint,label=below:$y'$] (xqq) at (7.5,0) {};
\node[point,black,label=right:$t$] at (9,0) {};

\end{tikzpicture}
\caption{Proving $|zv|\leq |tz|$.}

\label{fig:segment_prove}
\end{figure}


==> query_detour_one.tex <==
\begin{figure}
    \centering
    \begin{minipage}[t]{0.25\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.8, every node/.style={font=\small}]
        \tikzstyle{point} = [circle, fill=black, inner sep=1.5pt]

        \draw[thick] (0,7) -- (0,0);

        \draw[red, ultra thick] (0,3.5) -- (0,2.5) node[midway, left] {\scriptsize $e$};
        \draw[magenta, line width=0.8mm, opacity=0.7] (0,4.2) arc[start angle=-90, end angle=90, radius=-1.5]node[pos=0.5, below=14, sloped, black, rotate=180] {\scalebox{0.7}{$\stf$}};

        
        \draw[pink, line width=0.8mm, opacity=0.7] (0,1.2) -- (0,0);
        \draw[pink, line width=0.8mm, opacity=0.7] (0,4.2) -- (0,7);
        \draw[orange, thick] (0,1.5) arc[start angle=-90, end angle=90, radius=1.5];
        \draw[red, ultra thick] (1.4,2.4) to[bend right=18] node[midway, right] {\scriptsize $e'$} (1.4,3.5);
        
        \node[point, label=below:{\scalebox{0.7}{$q$}} ,teal] at (1.1,2) {};
        \node[point, magenta,label=right:{\scalebox{0.7}{$w$}} ] at (0,4.2) {};
        \node[point, red, label=right:{\scalebox{0.7}{$v$}} ] at (0,2.5) {};
        \node[point, red, label=right:{\scalebox{0.7}{$u$}} ] at (0,3.5) {};
        \node[point, red, label=right:{\scalebox{0.7}{$v'$}} ] at (1.4,2.4) {};
        \node[point, red, label=right:{\scalebox{0.7}{$u'$}} ] at (1.4,3.5) {};
        \node[point, label=right:{\scalebox{0.7}{$p$}}, teal] at (1.1,4) {};
        \node[point, teal, label=left:{\scalebox{0.7}{$x$}}] at (0,6) {};
        \node[point, teal, label=left:{\scalebox{0.7}{$y$}}] at (0,2) {};
        \node[point, label=above:$s$] at (0,7) {};
        \node[point, label=below:$t$] at (0,0) {};
        \end{tikzpicture}
        \subcaption{\scalebox{0.9}{$\stf$ does not intersect $pq$}}
        \label{Not_intersecting_with_pq}
    
    \end{minipage}
    \hfill
    \begin{minipage}[t]{0.25\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.8, every node/.style={font=\small}]
        \tikzstyle{point} = [circle, fill=black, inner sep=1.5pt]
        \tikzstyle{segment} = [thick]

        \draw[thick] (0,7) -- (0,0);

        \draw[segment] (0,6) -- (0,2);
        
        \draw[red, ultra thick] (0,4) -- (0,3) node[midway, left] {\scriptsize $e$};
        \draw[orange, thick] (0,1.5) arc[start angle=-90, end angle=90, radius=1.75];
    
    
        \draw[magenta, line width=0.8mm, opacity=0.7]
        (0.7,1.6) .. controls (1.2,3) and (0.5,4.2) .. (0,4.7)node[pos=0.5, below=-2, sloped, black, rotate=360] {\scalebox{0.7}{$\stf$}};

        
        \draw[pink, line width=0.8mm, opacity=0.7] (0,1.5) -- (0,0);

        \draw[pink, line width=0.8mm, opacity=0.7] (0,4.5) -- (0,7);

        \node[point, red, label=left:{\scalebox{0.7}{$v$}} ] at (0,3) {};
        \node[point, red, label=left:{\scalebox{0.7}{$u$}} ] at (0,4) {};
        \node[point, magenta,label=left:{\scalebox{0.7}{$w$}} ] at (0,4.7) {};
        \node[point, label=right:{\scalebox{0.7}{$p$}}, teal] at (1.1,4.6) {};
        \node[point, teal, label=left:{\scalebox{0.7}{$x$}}] at (0,6) {};
        \node[point, teal, label=left:{\scalebox{0.7}{$y$}}] at (0,2) {};
        \node[point, label=below:{\scalebox{0.7}{$q$}},teal] at (1.1,1.9) {};
        \draw[red, ultra thick] (1.6,2.5) to[bend right=20] node[midway, right] {\scriptsize $e'$} (1.6,4);
        \node[point, red, label=right:{\scalebox{0.7}{$u'$}} ] at (1.6,4) {};
        \node[point, red, label=right:{\scalebox{0.7}{$v'$}} ] at (1.6,2.5) {};
         \node[point, label=above:$s$] at (0,7) {};
        \node[point, label=below:$t$] at (0,0) {};
        \end{tikzpicture}
        \subcaption{\scalebox{0.9}{$\stf$ does not intersect $pq$}}
        \label{Intersecting_after_q}
    \end{minipage}
    \hfill
        \hfill
    \begin{minipage}[t]{0.24\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.8, every node/.style={font=\small}]
        \tikzstyle{point} = [circle, fill=black, inner sep=1.5pt]
        \tikzstyle{segment} = [thick]

        \draw[thick] (0,7) -- (0,0);

        \draw[segment] (0,6) -- (0,2);
        
        \draw[red, ultra thick] (0,4) -- (0,3) node[midway, left] {\scriptsize $e$};
        \draw[orange, thick] (0,1.5) arc[start angle=-90, end angle=90, radius=1.75];
    
    
        \draw[magenta, line width=0.8mm, opacity=0.7]
        (1.4,2.2) .. controls (1.2,3) and (0.5,4.2) .. (0,4.5)node[pos=0.5, below=-2, sloped, black, rotate=360] {\scalebox{0.7}{$\stf$}};

        
        \draw[pink, line width=0.8mm, opacity=0.7] (0,1.5) -- (0,0);

        \draw[pink, line width=0.8mm, opacity=0.7] (0,4.5) -- (0,7);

        \node[point, label=right:{\scalebox{0.7}{$p$}}, teal] at (1.1,4.6) {};
        \node[point, teal, label=left:{\scalebox{0.7}{$x$}}] at (0,6) {};
        \node[point, teal, label=left:{\scalebox{0.7}{$y$}}] at (0,2) {};
        \node[point, label=below:{\scalebox{0.7}{$q$}},teal] at (1.1,1.9) {};
        \draw[red, ultra thick] (1.6,2.5) to[bend right=20] node[midway, right] {\scriptsize $e'$} (1.6,4);
        \node[point, red, label=left:{\scalebox{0.7}{$v$}} ] at (0,3) {};
        \node[point, magenta,label=left:{\scalebox{0.7}{$w$}} ] at (0,4.5) {};
        \node[point, red, label=left:{\scalebox{0.7}{$u$}} ] at (0,4) {};
        \node[point, red, label=right:{\scalebox{0.7}{$u'$}} ] at (1.6,4) {};
        \node[point, red, label=right:{\scalebox{0.7}{$v'$}} ] at (1.6,2.5) {};
        \node[point, label=above:$s$] at (0,7) {};
        \node[point, label=below:$t$] at (0,0) {};
        \end{tikzpicture}
        \subcaption{\scalebox{0.9}{$\stf$ intersects $pq$ below $e^{'}$}}
        \label{Intersecting_below_e_2}
    \end{minipage}
    \hfill
    % -------- Subfigure (d) --------
    \begin{minipage}[t]{0.24\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.8, every node/.style={font=\small}]
        \tikzstyle{point} = [circle, fill=black, inner sep=1.5pt]
        \tikzstyle{segment} = [thick]

        \draw[thick] (0,7) -- (0,0);

        \draw[segment] (0,6) -- (0,2);
        
        \draw[red, ultra thick] (0,4) -- (0,3) node[midway, left] {\scriptsize $e$};
        \draw[orange, thick] (0,1.5) arc[start angle=-90, end angle=90, radius=1.5];
        \draw[magenta, line width=0.8mm, opacity=0.7] (0,0.8) arc[start angle=-120, end angle=68, radius=1.55]node[pos=0.5, below=-2, sloped, black, rotate=360] {\scalebox{0.7}{$\stf$}};
        \draw[pink, line width=0.8mm, opacity=0.7] (0,0.8) -- (0,0);
        \draw[pink, line width=0.8mm, opacity=0.7] (0,4.5) -- (0,7);

        \node[point, label=below:{\scalebox{0.7}{$q$}},teal] at (0.7,1.7) {};
        \node[point, label=right:{\scalebox{0.7}{$p$}}, teal] at (1.1,4) {};
        \node[point, teal, label=left:{\scalebox{0.7}{$x$}}] at (0,6) {};
        \node[point, teal, label=left:{\scalebox{0.7}{$y$}}] at (0,2) {};
        \draw[red, ultra thick] (1.27,2.2) to[bend right=12] node[midway, right] {\scriptsize $e'$} (1.48,2.8);

        \node[point, magenta,label=left:{\scalebox{0.7}{$w'$}} ] at (1.41,3.55) {};
        \node[point, red, label=left:{\scalebox{0.7}{$v$}} ] at (0,3) {};
        \node[point, red, label=left:{\scalebox{0.7}{$u$}} ] at (0,4) {};
        \node[point, red, label=left:{\scalebox{0.7}{$v'$}} ] at (1.27,2.2) {};
        \node[point, red, label=left:{\scalebox{0.7}{$u'$}} ] at (1.48,2.8) {};
        \node[point, label=above:$s$] at (0,7) {};
        \node[point, label=below:$t$] at (0,0) {};
        \end{tikzpicture}
        \subcaption{detour of $\stf$ starts from the segment $pq$}
        \label{Intersecting_below_p}
    \end{minipage}
    \hfill
    \caption{Different ways $\stf$ can intersect.}
    \label{fig:overall_two_edge_fault}
\end{figure}





==> segment_detection_fig.tex <==
\begin{figure}[h!]
    \centering

    % ----- Left Figure -----
    \begin{subfigure}[t]{0.48\textwidth}
        \centering
        \begin{tikzpicture}[>=latex,scale=0.8]
            % Style
            \tikzstyle{point} = [circle, fill=black, inner sep=1.5pt]

            % Nodes
            \node[point, label=below:$x$] at (0,0) {};
            \node[point, label=below:$z$] at (4,0) {};
            \node[point, label=below:$u$] at (6,0) {};
            \node[point, label=below:$v$] at (7,0) {};
            \node[point, label=below:$y$] at (8,0) {};

            % Edges
            \draw[thick, black] (0,0)--(8,0);
            \draw[line width=1.4pt, blue] (6,0)--(7,0)
                node[midway, above, yshift=2pt, blue, scale=0.8] {$e=(u,v)$};
        \end{tikzpicture}
        %\caption{jkb}
        %\label{fig:segment-detection_case_1}
    \end{subfigure}
    \hfill
    % ----- Right Figure -----
    \begin{subfigure}[t]{0.48\textwidth}
        \centering
        \begin{tikzpicture}[>=latex,scale=0.8]
            % Style
            \tikzstyle{point} = [circle, fill=black, inner sep=1.5pt]

            % Nodes
            \node[point, label=below:$x$] at (0,0) {};
            \node[point, label=below:$z$] at (4,0) {};
            \node[point, label=below:$u$] at (2,0) {};
            \node[point, label=below:$v$] at (3,0) {};
            \node[point, label=below:$y$] at (8,0) {};

            % Edges
            \draw[thick, black] (0,0)--(8,0);
            \draw[line width=1.4pt, blue] (2,0)--(3,0)
                node[midway, above, yshift=2pt, blue, scale=0.8] {$e=(u,v)$};
        \end{tikzpicture}
        %\caption{jbl}
        %\label{fig:segment-detection_case_2}
    \end{subfigure}

    % ----- Main Caption -----
    \caption{Illustration of subpath decomposition of $P_i$ as $xz$ and $zy$, where $z \in L$. Depending on the position of the edge $e=(u,v)$, it may lie in either subpath.}
    \label{fig:segment-detection_cases}
\end{figure}


==> single_edge_fault_pic.tex <==
\begin{figure}
    \centering
    \begin{minipage}[t]{0.22\textwidth}
        \centering
        % ----------- Subfigure (a) -----------
        \begin{tikzpicture}[scale=0.8, every node/.style={font=\small}]
            \tikzstyle{point} = [circle, fill=black, inner sep=1.5pt]
            \tikzstyle{fault} = [red, line width=0.8mm]

            \draw[thick] (0,7) -- (0,0);
            
            \draw [pink, ultra thick, opacity=0.7] (0,6) arc [start angle=-90, end angle=90, radius=-2.5] node[pos=0.5, below=14, sloped, black, rotate=180] {$st \dia e$}; 
            \draw [pink, ultra thick, opacity=0.7] (0,6) -- (0,7);  
            \draw [pink, ultra thick, opacity=0.7] (0,1) -- (0,0);

            \node[point, label=right:$z$] at (0,1) {};
            \draw[fault] (0,3) -- (0,4);
            \draw (0,3) -- (0,4) node[midway, left] {$e$};
            \draw node at (0,-1.1) {Part 1};
            \draw (-0.7,-0.7) rectangle (0.7,-1.5);
             \draw node at (0,-2) {};
             \node[point, label=above:$s$] at (0,7) {};
            \node[point, label=right:$x$, teal] at (0,5) {};
            \node[point, red, label=right:$v$] at (0,3) {};
            \node[point, red, label=right:$u$] at (0,4) {};
            \node[point, label=right:$y$, teal] at (0,2) {};
            \node[point, label=below:$t$] at (0,0) {};

        \end{tikzpicture}
        
    \end{minipage}
        \begin{minipage}[t]{0.22\textwidth}
        \centering
        % ----------- Subfigure (c) -----------
        \begin{tikzpicture}[scale=0.8, every node/.style={font=\small}]
            \tikzstyle{point} = [circle, fill=black, inner sep=1.5pt]
            \tikzstyle{fault} = [red, line width=0.8mm]

            \draw[thick] (0,7) -- (0,0);
            
            \draw [pink, ultra thick, opacity=0.7] (0,6) arc [start angle=-90, end angle=90, radius=-2] node[pos=0.5, below=14, sloped, black, rotate=180] {$st \dia e$}; 
            \draw [pink, line width=0.8mm, opacity=0.7] (0,6) -- (0,7);  
            \draw [pink, line width=0.8mm, opacity=0.7] (0,2) -- (0,0);

            \draw[fault] (0,3) -- (0,4);
            \node[point, label=right:$z$] at (0,2) {};
            \draw (0,3) -- (0,4) node[midway, left] {$e$};
           \draw (0,-0.7) rectangle (5,-1.5);
  			\node at (2.4,-1.1) {Part 2};
  		\draw node at (0,-2) {};
        \node[point, label=right:$y$, teal] at (0,1) {};
        \node[point, label=above:$s$] at (0,7) {};
        \node[point, label=right:$x$, teal] at (0,5) {};
        \node[point, red, label=right:$v$] at (0,3) {};
        \node[point, red, label=right:$u$] at (0,4) {};
        \node[point, label=below:$t$] at (0,0) {};

        \end{tikzpicture}

    \end{minipage}
    \begin{minipage}[t]{0.22\textwidth}
        \centering
        % ----------- Subfigure (d) -----------
        \begin{tikzpicture}[scale=0.8, every node/.style={font=\small}]
            \tikzstyle{point} = [circle, fill=black, inner sep=1.5pt]
            \tikzstyle{fault} = [red, line width=0.8mm]

            \draw[thick] (0,7) -- (0,0);

            \draw [pink, ultra thick, opacity=0.7] (0,4.5) arc [start angle=-90, end angle=90, radius=-1.25] node[pos=0.5, below=14, sloped, black, rotate=180] {$st \dia e$}; 
            \draw [pink, line width=0.8mm, opacity=0.7] (0,4.5) -- (0,7);  
            \draw [pink, line width=0.8mm, opacity=0.7] (0,2) -- (0,0);

            \draw[fault] (0,3) -- (0,4);
            \draw (0,3) -- (0,4) node[midway, left] {$e$};
            \node[point, label=right:$z$] at (0,2) {};
  
            \draw node at (0,-2) {};
            \node[point, label=right:$x$, teal] at (0,5) {};
            \node[point, label=right:$y$, teal] at (0,1) {};
            \node[point, label=above:$s$] at (0,7) {};
            \node[point, red, label=right:$v$] at (0,3) {};
            \node[point, red, label=right:$u$] at (0,4) {};
            \node[point, label=below:$t$] at (0,0) {};

        \end{tikzpicture}

    \end{minipage}
	\begin{minipage}[t]{0.22\textwidth}
        \centering
        % ----------- Subfigure (b) -----------
        \begin{tikzpicture}[scale=0.8, every node/.style={font=\small}]
            \tikzstyle{point} = [circle, fill=black, inner sep=1.5pt]
            \tikzstyle{fault} = [red, line width=0.8mm]

            \draw[thick] (0,7) -- (0,0);
            
            \draw [pink, ultra thick, opacity=0.7] (0,5) arc [start angle=-90, end angle=90, radius=-1.5] node[pos=0.5, below=14, sloped, black, rotate=180] {$st \dia e$};

            \draw [blue, ultra thick, opacity=0.7] (0,1.5) arc [start angle=-90, end angle=90, radius=2] node[pos=0.5, below=14, sloped, black, rotate=180] {$\pr_\rri$};
            
            \draw [pink, line width=0.8mm, opacity=0.7] (0,5) -- (0,7);  
            \draw [pink, line width=0.8mm, opacity=0.7] (0,1.5) -- (0,0);

            \draw[fault] (0,3) -- (0,4);
            \draw (0,3) -- (0,4) node[midway, left] {$e$};
            \draw node at (0,-1.1) {Part 3};
            \draw (-0.7,-0.7) rectangle (0.7,-1.5);
            \draw node at (0,-2) {};
            \node[point, blue, label=left:$w$] at (0,5.5) {};
            \node[point, label=right:$x$, teal] at (0,6) {};
             \node[point, label=above:$s$] at (0,7) {};
            \node[point, red, label=right:$v$] at (0,3) {};
            \node[point, red, label=right:$u$] at (0,4) {};
            \node[point, label=right:$y$, teal] at (0,2.3) {};
            \node[point, label=below:$t$] at (0,0) {};
            \node[point, label=right:$z$] at (0,5) {};

        \end{tikzpicture}

    \end{minipage}

    \caption{ Part 1: $st \dia e$ avoids segment $xy$. Part 2: $st \dia e$ intersects $xy$ below $e$ on segment $xy$. Part 3: $st \dia e$ intersects $xy$ above $e$ on segment $xy$.
    }
    \label{fig:single_edge_fault}
\end{figure}


==> su_less_st.tex <==
\begin{figure}[ht]
\centering
\begin{tikzpicture}[
    point/.style={circle,draw,fill=white,minimum size=4pt,inner sep=0pt},
    line/.style={thick},
    redpoint/.style={point,fill=red},
    bluepoint/.style={point,fill=blue},
    cyanpoint/.style={point,fill=cyan},
    every label/.style={font=\scriptsize},
    >=Stealth
]

% Nodes on the path

%\node[bluepoint,label=below:$y'$] (xqq) at (7.5,0) {};

\draw[thin] (0,0) -- (3.5,0);
\draw[thin] (5,0) -- (9,0);

\draw[line,red] (3.5,0) -- (5,0) node[midway, above=1pt, red] {$e$};

\draw[orange, ultra thick, dashed] 
(2.5,0) arc[start angle=180,end angle=0,radius=2.5]
node[midway, above] {$st \dia e$};

\draw [decorate,decoration={brace,amplitude=5pt},red]
  (2,0.5) -- (6.5,0.5) node[midway,yshift=0.4cm,red] {\scalebox{0.7}{Segment $xy$}};

\node[point,black,label=left:$s$] at (0,0) {};
\node[bluepoint,label=below:$x$] (xp)at (2,0) {};
%\node[cyanpoint,label=below:$z$] at (5.5,0) {};
\node[redpoint,label=below:$u$] at (3.5,0) {};
\node[redpoint,label=below:$v$] at (5,0) {};
\node[cyanpoint,label=below:$w$] at (2.5,0) {};
\node[bluepoint,label=below:$y$] (xq) at (6.5,0) {};
\node[point,black,label=right:$t$] at (9,0) {};

\end{tikzpicture}
\caption{$|su \dia e| \leq |st \dia e|$}

\label{fig:su_less_st}
\end{figure}


==> three_figures.tex <==
\begin{figure}
\centering
\setlength{\tabcolsep}{4pt}
%
\begin{minipage}[t]{0.30\textwidth}
    \centering
    \begin{tikzpicture}[scale=0.9, every node/.style={font=\small}]
        \tikzstyle{point} = [circle, fill=black, inner sep=1.2pt]
        \tikzstyle{mainpath} = [thick, black]
        \tikzstyle{detour} = [ultra thick, pink]
        \tikzstyle{edgefail} = [ultra thick, red]
        \tikzstyle{shortcut} = [orange, thick, dashed]

        \draw[mainpath] (0,7)--(0,0);
        \draw[edgefail] (0,4)--(0,3) node[midway,left]{$e_1$};
        \draw[detour] (0,5) arc[start angle=-90,end angle=90,radius=-2];
        \draw[detour] (0,1)--(0,0);
        \draw[detour] (0,5)--(0,7);
        \draw[shortcut] (0,1.5) arc[start angle=-90,end angle=90,radius=1.5];

        \node[point,label=above:$s$] at (0,7){};
        \node[point,label=left:$x$,teal] at (0,6){};
        \node[point,label=left:$y$,teal] at (0,2){};
        \node[point,red] at (0,4){};
        \node[point,red] at (0,3){};
        \node[point,label=right:$p$,teal] at (1.1,4){};
        \node[point,label=below:$q$,teal] at (1.1,2){};
        \node[point,label=right:$w$] at (0,5){};
        \node[point,label=below:$t$] at (0,0){};
        \node[point,label=right:$z$] at (0,1){};
        \node[point,red] at (1.4,3.5){};
        \node[point,red] at (1.35,2.3){};
        
        \draw[edgefail] (1.35,2.3) to[bend right=25] node[midway,right]{$e_2$} (1.4,3.5);
    \end{tikzpicture}
    \subcaption{Detour of $R$  starts from segment $xy$}
    \label{second_type_of_detour}
\end{minipage}
\hfill
%
\begin{minipage}[t]{0.30\textwidth}
    \centering
    \begin{tikzpicture}[scale=0.9, every node/.style={font=\small}]
        \tikzstyle{point} = [circle, fill=black, inner sep=1.2pt]
        \tikzstyle{mainpath} = [thick, black]
        \tikzstyle{detour} = [ultra thick, pink]
        \tikzstyle{edgefail} = [ultra thick, red]
        \tikzstyle{shortcut} = [orange, thick, dashed]

        \draw[mainpath] (0,7)--(0,0);
        \draw[edgefail] (0,4)--(0,3) node[midway,left]{$e_1$};
        \draw[edgefail] (1.27,2.2) to[bend right=12] node[midway,right]{$e_2$} (1.48,2.8);
        \draw[detour] (0,0.8) arc[start angle=-120,end angle=60,radius=1.4];
        \draw[detour] (0,4.5)--(0,7);
        \draw[shortcut] (0,1.5) arc[start angle=-90,end angle=90,radius=1.5];
        
        \node[point,red] at (0,4){};
        \node[point,red] at (0,3){};
        \node[point,red] at (1.27,2.2){};
        \node[point,red] at (1.48,2.8){};
        \node[point,label=above:$s$] at (0,7){};
        \node[point,label=left:$x$,teal] at (0,6){};
        \node[point,label=left:$y$,teal] at (0,2){};
        \node[point,label=right:$p$,teal] at (1.1,4){};
        \node[point,label=below:$q$,teal] at (0.7,1.7){};
        \node[point,label=right:$w$] at (1.5,3.2){};
        \node[point,label=below:$t$] at (0,0){};
        \draw[detour] (0,0)--(0,0.8);
        \node[point,label=left:$z$] at (0,0.8){};
    \end{tikzpicture}
    \subcaption{Detour of $R$ starts from segment $pq$}
    \label{third_type_of_detour}
\end{minipage}
\hfill
%
\begin{minipage}[t]{0.30\textwidth}
    \centering
    \begin{tikzpicture}[scale=0.9, every node/.style={font=\small}]
        \tikzstyle{point} = [circle, fill=black, inner sep=1.2pt]
        \tikzstyle{mainpath} = [thick, black]
        \tikzstyle{detour} = [ultra thick, pink]
        \tikzstyle{edgefail} = [ultra thick, red]
        \tikzstyle{shortcut} = [orange, thick, dashed]

        \draw[mainpath] (0,7)--(0,0);
        \draw[edgefail] (0,4)--(0,3) node[midway,left]{$e_1$};
        \draw[edgefail] (1.27,2.2) to[bend right=12] node[midway,right]{$e_2$} (1.48,2.8);
        \draw[detour] (0,5)--(0,7);
        \draw[detour] (0,1)--(0,0);
        \draw[detour] (0,1) arc[start angle=90,end angle=-90,radius=-2];
        \draw[shortcut] (0,1.5) arc[start angle=-90,end angle=90,radius=1.5];

        \node[point,label=above:$s$] at (0,7){};
        \node[point,red] at (0,4){};
        \node[point,red] at (0,3){};
        \node[point,red] at (1.27,2.2){};
        \node[point,red] at (1.48,2.8){};
        \node[point,label=left:$x$,teal] at (0,6){};
        \node[point,label=left:$y$,teal] at (0,2){};
        \node[point,label=right:$w$] at (0,5){};
        \node[point,label=below:$q$,teal] at (0.7,1.7){};
        \node[point,label=right:$p$, teal] at (0,5.5){};
        \node[point,label=below:$t$] at (0,0){};
        \node[point,label=right:$z$] at (0,1){};
    \end{tikzpicture}
    \subcaption{$w$ lies in both segments. However, as per our definition, the detour of $R$ starts from the segment $xy$.}
    \label{fourth_type_of_detour}
\end{minipage}

\caption{Illustration of different types of detours in path $R$ under one or two edge failures. The straight line from top to bottom represents the $st$ path (or path $P_1$), while the dashed path containing edge $e_2$ represents path $P_2$. $e_1$ lies on segment $xy$ of $P_1$ and $e_2$ lies on segment $pq$ of $P_2$. $R$ is represented by the path coloured pink.
}
\label{fig:basic_two_edge_fault}
\end{figure}

